Beware the Black-Box: on the Robustness of Recent Defenses to Adversarial Examples

Many defenses have recently been proposed at venues like NIPS, ICML, ICLR and CVPR. These defenses are mainly focused on mitigating white-box attacks. They do not properly examine black-box attacks. In this paper, we expand upon the analysis of these defenses to include adaptive black-box adversaries. Our evaluation is done on nine defenses including Barrage of Random Transforms, ComDefend, Ensemble Diversity, Feature Distillation, The Odds are Odd, Error Correcting Codes, Distribution Classifier Defense, K-Winner Take All and Buffer Zones. Our investigation is done using two black-box adversarial models and six widely studied adversarial attacks for CIFAR-10 and Fashion-MNIST datasets. Our analyses show most recent defenses (7 out of 9) provide only marginal improvements in security ($<25\%$), as compared to undefended networks. For every defense, we also show the relationship between the amount of data the adversary has at their disposal, and the effectiveness of adaptive black-box attacks. Overall, our results paint a clear picture: defenses need both thorough white-box and black-box analyses to be considered secure. We provide this large scale study and analyses to motivate the field to move towards the development of more robust black-box defenses.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
{\color[HTML]{000000} }                 & {\color[HTML]{000000} \textbf{FGSM-T}} & {\color[HTML]{000000} \textbf{IFGSM-T}} & {\color[HTML]{000000} \textbf{MIM-T}} & {\color[HTML]{000000} \textbf{PGD-T}} & {\color[HTML]{000000} \textbf{CW-T}} & {\color[HTML]{000000} \textbf{EAD-T}} & {\color[HTML]{000000} \textbf{FGSM-U}} & {\color[HTML]{000000} \textbf{IFGSM-U}} & {\color[HTML]{000000} \textbf{MIM-U}} & {\color[HTML]{000000} \textbf{PGD-U}} & {\color[HTML]{000000} \textbf{CW-U}} & {\color[HTML]{000000} \textbf{EAD-U}} & {\color[HTML]{000000} \textbf{Acc}} \\ \hline
{\color[HTML]{000000} \textbf{ADP}}     & {\color[HTML]{000000} 0.003}           & {\color[HTML]{000000} 0.016}            & {\color[HTML]{000000} 0.004}          & {\color[HTML]{000000} 0.011}          & {\color[HTML]{000000} 0.003}         & {\color[HTML]{000000} 0.003}          & {\color[HTML]{000000} 0.044}           & {\color[HTML]{000000} 0.022}            & {\color[HTML]{000000} 0.001}          & {\color[HTML]{000000} 0.03}           & {\color[HTML]{000000} 0.009}         & {\color[HTML]{000000} 0.013}          & {\color[HTML]{000000} 0.0152}       \\ \hline
{\color[HTML]{000000} \textbf{BaRT-1}}  & {\color[HTML]{000000} 0.007}           & {\color[HTML]{000000} 0.026}            & {\color[HTML]{000000} 0.027}          & {\color[HTML]{000000} 0.032}          & {\color[HTML]{000000} -0.005}        & {\color[HTML]{000000} -0.005}         & {\color[HTML]{000000} 0.151}           & {\color[HTML]{000000} 0.135}            & {\color[HTML]{000000} 0.089}          & {\color[HTML]{000000} 0.153}          & {\color[HTML]{000000} -0.07}         & {\color[HTML]{000000} -0.066}         & {\color[HTML]{000000} -0.0707}      \\ \hline
{\color[HTML]{000000} \textbf{BaRT-10}} & {\color[HTML]{000000} 0.001}           & {\color[HTML]{000000} -0.001}           & {\color[HTML]{000000} 0.045}          & {\color[HTML]{000000} -0.012}         & {\color[HTML]{000000} -0.052}        & {\color[HTML]{000000} -0.053}         & {\color[HTML]{000000} -0.039}          & {\color[HTML]{000000} -0.086}           & {\color[HTML]{000000} -0.019}         & {\color[HTML]{000000} -0.041}         & {\color[HTML]{000000} -0.457}        & {\color[HTML]{000000} -0.456}         & {\color[HTML]{000000} -0.4409}      \\ \hline
{\color[HTML]{000000} \textbf{BaRT-4}}  & {\color[HTML]{000000} 0.006}           & {\color[HTML]{000000} 0.035}            & {\color[HTML]{000000} 0.024}          & {\color[HTML]{000000} 0.009}          & {\color[HTML]{000000} -0.005}        & {\color[HTML]{000000} -0.021}         & {\color[HTML]{000000} 0.098}           & {\color[HTML]{000000} 0.099}            & {\color[HTML]{000000} 0.061}          & {\color[HTML]{000000} 0.101}          & {\color[HTML]{000000} -0.186}        & {\color[HTML]{000000} -0.175}         & {\color[HTML]{000000} -0.1765}      \\ \hline
{\color[HTML]{000000} \textbf{BaRT-7}}  & {\color[HTML]{000000} 0.009}           & {\color[HTML]{000000} 0.014}            & {\color[HTML]{000000} 0.037}          & {\color[HTML]{000000} -0.001}         & {\color[HTML]{000000} -0.032}        & {\color[HTML]{000000} -0.036}         & {\color[HTML]{000000} 0.036}           & {\color[HTML]{000000} 0.025}            & {\color[HTML]{000000} -0.009}         & {\color[HTML]{000000} 0.021}          & {\color[HTML]{000000} -0.337}        & {\color[HTML]{000000} -0.353}         & {\color[HTML]{000000} -0.3164}      \\ \hline
{\color[HTML]{000000} \textbf{BUZz-2}}  & {\color[HTML]{000000} 0.053}           & {\color[HTML]{000000} 0.057}            & {\color[HTML]{000000} 0.099}          & {\color[HTML]{000000} 0.05}           & {\color[HTML]{000000} 0.011}         & {\color[HTML]{000000} 0.011}          & {\color[HTML]{000000} 0.352}           & {\color[HTML]{000000} 0.306}            & {\color[HTML]{000000} 0.315}          & {\color[HTML]{000000} 0.338}          & {\color[HTML]{000000} 0.047}         & {\color[HTML]{000000} 0.049}          & {\color[HTML]{000000} -0.0771}      \\ \hline
{\color[HTML]{000000} \textbf{BUZz-8}}  & {\color[HTML]{000000} 0.083}           & {\color[HTML]{000000} 0.076}            & {\color[HTML]{000000} 0.131}          & {\color[HTML]{000000} 0.07}           & {\color[HTML]{000000} 0.014}         & {\color[HTML]{000000} 0.014}          & {\color[HTML]{000000} 0.504}           & {\color[HTML]{000000} 0.479}            & {\color[HTML]{000000} 0.508}          & {\color[HTML]{000000} 0.473}          & {\color[HTML]{000000} 0.075}         & {\color[HTML]{000000} 0.078}          & {\color[HTML]{000000} -0.1713}      \\ \hline
{\color[HTML]{000000} \textbf{ComDef}}  & {\color[HTML]{000000} -0.005}          & {\color[HTML]{000000} 0.022}            & {\color[HTML]{000000} 0.004}          & {\color[HTML]{000000} 0.013}          & {\color[HTML]{000000} -0.014}        & {\color[HTML]{000000} -0.015}         & {\color[HTML]{000000} 0.078}           & {\color[HTML]{000000} 0.033}            & {\color[HTML]{000000} -0.02}          & {\color[HTML]{000000} 0.043}          & {\color[HTML]{000000} -0.054}        & {\color[HTML]{000000} -0.059}         & {\color[HTML]{000000} -0.043}       \\ \hline
{\color[HTML]{000000} \textbf{DistC}}   & {\color[HTML]{000000} 0.009}           & {\color[HTML]{000000} 0.027}            & {\color[HTML]{000000} 0.014}          & {\color[HTML]{000000} 0.024}          & {\color[HTML]{000000} -0.008}        & {\color[HTML]{000000} -0.014}         & {\color[HTML]{000000} 0.022}           & {\color[HTML]{000000} 0.041}            & {\color[HTML]{000000} 0.016}          & {\color[HTML]{000000} 0.051}          & {\color[HTML]{000000} -0.104}        & {\color[HTML]{000000} -0.11}          & {\color[HTML]{000000} -0.0955}      \\ \hline
{\color[HTML]{000000} \textbf{ECOC}}    & {\color[HTML]{000000} -0.006}          & {\color[HTML]{000000} 0.047}            & {\color[HTML]{000000} -0.007}         & {\color[HTML]{000000} 0.042}          & {\color[HTML]{000000} 0.004}         & {\color[HTML]{000000} 0.001}          & {\color[HTML]{000000} 0.131}           & {\color[HTML]{000000} 0.103}            & {\color[HTML]{000000} -0.003}         & {\color[HTML]{000000} 0.099}          & {\color[HTML]{000000} -0.029}        & {\color[HTML]{000000} -0.033}         & {\color[HTML]{000000} -0.0369}      \\ \hline
{\color[HTML]{000000} \textbf{FD}}      & {\color[HTML]{000000} -0.018}          & {\color[HTML]{000000} 0.001}            & {\color[HTML]{000000} 0.018}          & {\color[HTML]{000000} 0}              & {\color[HTML]{000000} -0.025}        & {\color[HTML]{000000} -0.035}         & {\color[HTML]{000000} -0.017}          & {\color[HTML]{000000} 0.032}            & {\color[HTML]{000000} 0.01}           & {\color[HTML]{000000} 0.014}          & {\color[HTML]{000000} -0.248}        & {\color[HTML]{000000} -0.252}         & {\color[HTML]{000000} -0.2147}      \\ \hline
{\color[HTML]{000000} \textbf{k-WTA}}   & {\color[HTML]{000000} 0.003}           & {\color[HTML]{000000} 0.02}             & {\color[HTML]{000000} 0.001}          & {\color[HTML]{000000} 0.021}          & {\color[HTML]{000000} -0.002}        & {\color[HTML]{000000} -0.003}         & {\color[HTML]{000000} 0.07}            & {\color[HTML]{000000} 0.019}            & {\color[HTML]{000000} 0.001}          & {\color[HTML]{000000} 0.028}          & {\color[HTML]{000000} -0.07}         & {\color[HTML]{000000} -0.08}          & {\color[HTML]{000000} -0.0529}      \\ \hline
{\color[HTML]{000000} \textbf{Odds}}    & {\color[HTML]{000000} 0.054}           & {\color[HTML]{000000} 0.041}            & {\color[HTML]{000000} 0.071}          & {\color[HTML]{000000} 0.041}          & {\color[HTML]{000000} 0.003}         & {\color[HTML]{000000} 0.002}          & {\color[HTML]{000000} 0.314}           & {\color[HTML]{000000} 0.207}            & {\color[HTML]{000000} 0.233}          & {\color[HTML]{000000} 0.22}           & {\color[HTML]{000000} 0.011}         & {\color[HTML]{000000} 0.011}          & {\color[HTML]{000000} -0.2137}      \\ \hline
\rowcolor[HTML]{C0C0C0} 
{\color[HTML]{000000} \textbf{Vanilla}} & {\color[HTML]{000000} 0.902}           & {\color[HTML]{000000} 0.917}            & {\color[HTML]{000000} 0.853}          & {\color[HTML]{000000} 0.924}          & {\color[HTML]{000000} 0.984}         & {\color[HTML]{000000} 0.984}          & {\color[HTML]{000000} 0.443}           & {\color[HTML]{000000} 0.453}            & {\color[HTML]{000000} 0.384}          & {\color[HTML]{000000} 0.455}          & {\color[HTML]{000000} 0.923}         & {\color[HTML]{000000} 0.919}          & {\color[HTML]{000000} 0.9278}       \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
                                        & \textbf{FGSM-T}              & \textbf{IFGSM-T}             & \textbf{MIM-T}               & \textbf{PGD-T}               & \textbf{FGSM-U}              & \textbf{IFGSM-U}             & \textbf{MIM-U}               & \textbf{PGD-U}               & \textbf{CW-T}                & \textbf{CW-U}                & \textbf{EAD-T}               & \textbf{EAD-U}               & \textbf{Acc}                  \\ \hline
\textbf{ADP}                            & -0.015                       & -0.001                       & -0.017                       & -0.013                       & -0.055                       & 0.002                        & -0.062                       & -0.007                       & 0.008                        & -0.001                       & 0.002                        & -0.003                       & 0.0152                        \\ \hline
\textbf{BaRT-1}                         & 0.011                        & 0.017                        & 0.013                        & 0.013                        & 0.125                        & 0.128                        & 0.103                        & 0.121                        & 0.009                        & -0.061                       & 0.009                        & -0.061                       & -0.0695                       \\ \hline
\textbf{BaRT-10}                        & -0.05                        & -0.044                       & -0.071                       & -0.042                       & -0.287                       & -0.277                       & -0.325                       & -0.28                        & -0.058                       & -0.439                       & -0.053                       & -0.394                       & -0.4408                       \\ \hline
\textbf{BaRT-4}                         & -0.003                       & 0.001                        & -0.014                       & -0.011                       & -0.019                       & 0.002                        & -0.06                        & -0.016                       & -0.008                       & -0.213                       & -0.01                        & -0.185                       & -0.1834                       \\ \hline
\textbf{BaRT-7}                         & -0.035                       & -0.023                       & -0.016                       & -0.017                       & -0.151                       & -0.125                       & -0.208                       & -0.149                       & -0.026                       & -0.307                       & -0.024                       & -0.284                       & -0.319                        \\ \hline
\textbf{BUZz-2}                         & 0.002                        & 0.017                        & 0.012                        & 0.015                        & 0.148                        & 0.149                        & 0.103                        & 0.148                        & 0.015                        & 0.005                        & 0.016                        & 0.004                        & -0.0771                       \\ \hline
\textbf{BUZz-8}                         & 0.026                        & 0.027                        & 0.024                        & 0.024                        & 0.234                        & 0.228                        & 0.2                          & 0.227                        & 0.017                        & 0.005                        & 0.017                        & 0.006                        & -0.1713                       \\ \hline
\textbf{ComDef}                         & 0.014                        & 0.016                        & 0.012                        & 0.016                        & 0.13                         & 0.137                        & 0.109                        & 0.131                        & 0.01                         & -0.007                       & 0.004                        & -0.004                       & -0.0424                       \\ \hline
\textbf{DistC}                          & -0.003                       & 0.003                        & 0.001                        & 0.01                         & 0.043                        & 0.067                        & 0.007                        & 0.076                        & 0.004                        & -0.033                       & 0.004                        & -0.029                       & -0.0933                       \\ \hline
\textbf{ECOC}                           & 0.017                        & 0.022                        & 0.014                        & 0.022                        & 0.186                        & 0.192                        & 0.14                         & 0.194                        & 0.008                        & 0.002                        & 0.005                        & 0.001                        & -0.0369                       \\ \hline
\textbf{FD}                             & -0.014                       & 0.006                        & -0.009                       & 0.007                        & -0.026                       & 0.012                        & -0.036                       & 0.001                        & 0.003                        & -0.012                       & -0.006                       & -0.01                        & -0.2147                       \\ \hline
\textbf{k-WTA}                          & -0.022                       & -0.004                       & -0.019                       & -0.006                       & -0.023                       & 0.04                         & -0.018                       & 0.042                        & 0.003                        & -0.008                       & -0.01                        & -0.011                       & -0.0529                       \\ \hline
\textbf{Odds}                           & 0.009                        & 0.014                        & 0.005                        & 0.004                        & 0.135                        & 0.124                        & 0.104                        & 0.125                        & 0.014                        & -0.002                       & 0.013                        & 0.001                        & -0.214                        \\ \hline
\rowcolor[HTML]{C0C0C0} 
{\color[HTML]{000000} \textbf{Vanilla}} & {\color[HTML]{000000} 0.973} & {\color[HTML]{000000} 0.973} & {\color[HTML]{000000} 0.976} & {\color[HTML]{000000} 0.974} & {\color[HTML]{000000} 0.751} & {\color[HTML]{000000} 0.766} & {\color[HTML]{000000} 0.793} & {\color[HTML]{000000} 0.764} & {\color[HTML]{000000} 0.983} & {\color[HTML]{000000} 0.995} & {\color[HTML]{000000} 0.982} & {\color[HTML]{000000} 0.994} & {\color[HTML]{000000} 0.9278} \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
                                        & \textbf{FGSM-T}              & \textbf{IFGSM-T}             & \textbf{MIM-T}              & \textbf{PGD-T}               & \textbf{FGSM-U}              & \textbf{IFGSM-U}             & \textbf{MIM-U}               & \textbf{PGD-U}               & \textbf{CW-T}                & \textbf{CW-U}                & \textbf{EAD-T}               & \textbf{EAD-U}               & \textbf{Acc}                  \\ \hline
\textbf{ADP}                            & -0.024                       & -0.049                       & -0.087                      & -0.047                       & -0.074                       & -0.12                        & -0.185                       & -0.131                       & -0.012                       & -0.007                       & -0.008                       & -0.006                       & 0.0152                        \\ \hline
\textbf{BaRT-1}                         & 0.015                        & 0.032                        & 0.018                       & 0.029                        & 0.184                        & 0.099                        & 0.089                        & 0.11                         & -0.012                       & -0.057                       & 0.001                        & -0.04                        & -0.0724                       \\ \hline
\textbf{BaRT-10}                        & -0.025                       & 0.006                        & -0.012                      & 0.015                        & -0.142                       & -0.179                       & -0.208                       & -0.182                       & -0.046                       & -0.398                       & -0.053                       & -0.425                       & -0.4384                       \\ \hline
\textbf{BaRT-4}                         & 0.003                        & 0.003                        & 0                           & 0.019                        & 0.004                        & -0.015                       & -0.072                       & -0.047                       & -0.036                       & -0.196                       & -0.026                       & -0.187                       & -0.1764                       \\ \hline
\textbf{BaRT-7}                         & -0.014                       & -0.013                       & -0.022                      & -0.007                       & -0.106                       & -0.125                       & -0.201                       & -0.15                        & -0.055                       & -0.302                       & -0.04                        & -0.316                       & -0.3089                       \\ \hline
\textbf{BUZz-2}                         & 0.032                        & 0.053                        & 0.051                       & 0.05                         & 0.274                        & 0.228                        & 0.231                        & 0.232                        & 0.003                        & 0.007                        & 0.003                        & 0.011                        & -0.0771                       \\ \hline
\textbf{BUZz-8}                         & 0.069                        & 0.07                         & 0.084                       & 0.078                        & 0.419                        & 0.336                        & 0.374                        & 0.335                        & 0.003                        & 0.009                        & 0.005                        & 0.015                        & -0.1713                       \\ \hline
\textbf{ComDef}                         & 0.031                        & 0.041                        & 0.029                       & 0.039                        & 0.137                        & 0.126                        & 0.078                        & 0.111                        & -0.004                       & -0.009                       & -0.005                       & -0.004                       & -0.0421                       \\ \hline
\textbf{DistC}                          & -0.044                       & -0.007                       & -0.049                      & -0.011                       & -0.022                       & -0.019                       & -0.112                       & -0.02                        & -0.01                        & -0.036                       & -0.011                       & -0.032                       & -0.0944                       \\ \hline
\textbf{ECOC}                           & -0.044                       & -0.056                       & -0.119                      & -0.041                       & 0.004                        & -0.073                       & -0.183                       & -0.091                       & -0.004                       & -0.006                       & -0.011                       & -0.009                       & -0.0369                       \\ \hline
\textbf{FD}                             & -0.045                       & -0.023                       & -0.045                      & -0.014                       & -0.062                       & -0.05                        & -0.146                       & -0.055                       & -0.011                       & -0.035                       & -0.014                       & -0.031                       & -0.2147                       \\ \hline
\textbf{k-WTA}                          & -0.052                       & -0.068                       & -0.112                      & -0.066                       & -0.074                       & -0.174                       & -0.258                       & -0.2                         & -0.008                       & -0.021                       & -0.009                       & -0.019                       & -0.0529                       \\ \hline
\textbf{Odds}                           & 0.045                        & 0.047                        & 0.048                       & 0.051                        & 0.237                        & 0.182                        & 0.161                        & 0.16                         & -0.003                       & -0.001                       & -0.003                       & 0                            & -0.2132                       \\ \hline
\rowcolor[HTML]{C0C0C0} 
{\color[HTML]{000000} \textbf{Vanilla}} & {\color[HTML]{000000} 0.924} & {\color[HTML]{000000} 0.924} & {\color[HTML]{000000} 0.91} & {\color[HTML]{000000} 0.921} & {\color[HTML]{000000} 0.551} & {\color[HTML]{000000} 0.638} & {\color[HTML]{000000} 0.597} & {\color[HTML]{000000} 0.644} & {\color[HTML]{000000} 0.997} & {\color[HTML]{000000} 0.991} & {\color[HTML]{000000} 0.994} & {\color[HTML]{000000} 0.985} & {\color[HTML]{000000} 0.9278} \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
                                        & \textbf{FGSM-T}             & \textbf{IFGSM-T}             & \textbf{MIM-T}               & \textbf{PGD-T}               & \textbf{FGSM-U}              & \textbf{IFGSM-U}             & \textbf{MIM-U}               & \textbf{PGD-U}               & \textbf{CW-T}                & \textbf{CW-U}                & \textbf{EAD-T}              & \textbf{EAD-U}               & \textbf{Acc}                  \\ \hline
\textbf{ADP}                            & -0.036                      & -0.116                       & -0.137                       & -0.107                       & -0.077                       & -0.21                        & -0.199                       & -0.229                       & -0.002                       & 0.001                        & 0.006                       & 0.001                        & 0.0152                        \\ \hline
\textbf{BaRT-1}                         & 0.034                       & 0.011                        & 0.021                        & 0.028                        & 0.148                        & 0.071                        & 0.051                        & 0.071                        & -0.009                       & -0.062                       & -0.013                      & -0.064                       & -0.0753                       \\ \hline
\textbf{BaRT-10}                        & 0.036                       & 0.046                        & 0.086                        & 0.037                        & -0.044                       & -0.092                       & -0.008                       & -0.104                       & -0.043                       & -0.414                       & -0.034                      & -0.433                       & -0.4399                       \\ \hline
\textbf{BaRT-4}                         & 0.036                       & 0.02                         & 0.055                        & 0.058                        & 0.075                        & 0.043                        & 0.036                        & 0.02                         & -0.024                       & -0.173                       & -0.039                      & -0.183                       & -0.1772                       \\ \hline
\textbf{BaRT-7}                         & 0.03                        & 0.016                        & 0.055                        & 0.048                        & 0.026                        & -0.034                       & 0                            & -0.025                       & -0.045                       & -0.297                       & -0.046                      & -0.306                       & -0.3181                       \\ \hline
\textbf{BUZz-2}                         & 0.088                       & 0.08                         & 0.11                         & 0.093                        & 0.367                        & 0.289                        & 0.316                        & 0.293                        & 0.007                        & 0.012                        & 0.01                        & 0.011                        & -0.0771                       \\ \hline
\textbf{BUZz-8}                         & 0.124                       & 0.106                        & 0.162                        & 0.12                         & 0.542                        & 0.428                        & 0.521                        & 0.434                        & 0.007                        & 0.013                        & 0.01                        & 0.014                        & -0.1713                       \\ \hline
\textbf{ComDef}                         & 0.01                        & -0.033                       & -0.039                       & -0.014                       & 0.03                         & -0.015                       & -0.067                       & -0.036                       & -0.005                       & -0.012                       & -0.002                      & -0.016                       & -0.0411                       \\ \hline
\textbf{DistC}                          & -0.021                      & -0.036                       & -0.059                       & -0.014                       & -0.041                       & -0.065                       & -0.117                       & -0.059                       & -0.014                       & -0.042                       & -0.012                      & -0.045                       & -0.0922                       \\ \hline
\textbf{ECOC}                           & -0.025                      & -0.045                       & -0.11                        & -0.035                       & 0.02                         & -0.079                       & -0.145                       & -0.09                        & 0.001                        & -0.004                       & 0.001                       & -0.019                       & -0.0369                       \\ \hline
\textbf{FD}                             & 0.013                       & 0.002                        & 0.008                        & 0.029                        & 0.018                        & 0.021                        & -0.01                        & 0.015                        & -0.014                       & -0.035                       & -0.014                      & -0.038                       & -0.2147                       \\ \hline
\textbf{k-WTA}                          & -0.002                      & -0.139                       & -0.171                       & -0.131                       & -0.064                       & -0.226                       & -0.241                       & -0.248                       & -0.002                       & -0.022                       & -0.005                      & -0.029                       & -0.0529                       \\ \hline
\textbf{Odds}                           & 0.073                       & 0.064                        & 0.098                        & 0.074                        & 0.283                        & 0.181                        & 0.185                        & 0.181                        & -0.002                       & -0.002                       & -0.006                      & -0.005                       & -0.2133                       \\ \hline
\rowcolor[HTML]{C0C0C0} 
{\color[HTML]{000000} \textbf{Vanilla}} & {\color[HTML]{000000} 0.87} & {\color[HTML]{000000} 0.886} & {\color[HTML]{000000} 0.826} & {\color[HTML]{000000} 0.872} & {\color[HTML]{000000} 0.423} & {\color[HTML]{000000} 0.529} & {\color[HTML]{000000} 0.426} & {\color[HTML]{000000} 0.531} & {\color[HTML]{000000} 0.993} & {\color[HTML]{000000} 0.987} & {\color[HTML]{000000} 0.99} & {\color[HTML]{000000} 0.986} & {\color[HTML]{000000} 0.9278} \\ \hline
\end{tabular}
\end{adjustbox}
\end{table*}

\begin{table*}
\caption{CIFAR-10 adaptive black-box attack 75\%. Note the defense numbers in the table are the defense accuracy minus the vanilla defense accuracy. This means they are relative accuracies. The very last row is the actual defense accuracy of the vanilla network.}
\centering
\label{table:CIFARM75}
\begin{adjustbox}{width=1\textwidth}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
                                        & \textbf{FGSM-T}              & \textbf{IFGSM-T}             & \textbf{MIM-T}               & \textbf{PGD-T}               & \textbf{FGSM-U}              & \textbf{IFGSM-U}             & \textbf{MIM-U}               & \textbf{PGD-U}               & \textbf{CW-T}                & \textbf{CW-U}                & \textbf{EAD-T}               & \textbf{EAD-U}               & \textbf{Acc}                  \\ \hline
\textbf{ADP}                            & -0.038                       & -0.167                       & -0.201                       & -0.167                       & -0.092                       & -0.231                       & -0.216                       & -0.234                       & -0.009                       & -0.006                       & -0.001                       & 0                            & 0.0152                        \\ \hline
\textbf{BaRT-1}                         & 0.002                        & 0.027                        & 0.007                        & 0.015                        & 0.117                        & 0.072                        & 0.029                        & 0.069                        & -0.013                       & -0.067                       & -0.006                       & -0.069                       & -0.0706                       \\ \hline
\textbf{BaRT-10}                        & 0.018                        & 0.052                        & 0.061                        & 0.03                         & -0.055                       & -0.036                       & -0.001                       & -0.03                        & -0.065                       & -0.428                       & -0.058                       & -0.417                       & -0.4349                       \\ \hline
\textbf{BaRT-4}                         & 0.014                        & 0.034                        & 0.045                        & 0.038                        & 0.083                        & 0.088                        & 0.065                        & 0.066                        & -0.035                       & -0.2                         & -0.031                       & -0.197                       & -0.1829                       \\ \hline
\textbf{BaRT-7}                         & 0.016                        & 0.057                        & 0.072                        & 0.05                         & 0.048                        & 0.03                         & 0.001                        & 0.014                        & -0.035                       & -0.3                         & -0.036                       & -0.334                       & -0.308                        \\ \hline
\textbf{BUZz-2}                         & 0.074                        & 0.094                        & 0.104                        & 0.086                        & 0.332                        & 0.328                        & 0.344                        & 0.324                        & 0.007                        & 0.011                        & 0.007                        & 0.014                        & -0.0771                       \\ \hline
\textbf{BUZz-8}                         & 0.105                        & 0.126                        & 0.159                        & 0.114                        & 0.541                        & 0.484                        & 0.55                         & 0.464                        & 0.007                        & 0.011                        & 0.008                        & 0.015                        & -0.1713                       \\ \hline
\textbf{ComDef}                         & -0.013                       & 0.003                        & -0.034                       & -0.008                       & 0.014                        & -0.013                       & -0.063                       & -0.007                       & -0.001                       & -0.019                       & -0.001                       & -0.017                       & -0.0434                       \\ \hline
\textbf{DistC}                          & -0.051                       & -0.042                       & -0.083                       & -0.042                       & -0.078                       & -0.073                       & -0.122                       & -0.077                       & -0.012                       & -0.055                       & -0.016                       & -0.059                       & -0.0913                       \\ \hline
\textbf{ECOC}                           & -0.06                        & -0.049                       & -0.143                       & -0.054                       & -0.008                       & -0.086                       & -0.163                       & -0.099                       & 0.004                        & -0.009                       & 0.002                        & -0.008                       & -0.0369                       \\ \hline
\textbf{FD}                             & -0.013                       & 0.055                        & 0.004                        & 0.024                        & 0.006                        & 0.097                        & 0.007                        & 0.048                        & -0.01                        & -0.032                       & -0.007                       & -0.02                        & -0.2147                       \\ \hline
\textbf{k-WTA}                          & -0.036                       & -0.157                       & -0.254                       & -0.162                       & -0.094                       & -0.252                       & -0.243                       & -0.283                       & -0.007                       & -0.031                       & -0.014                       & -0.044                       & -0.0529                       \\ \hline
\textbf{Odds}                           & 0.05                         & 0.07                         & 0.088                        & 0.05                         & 0.246                        & 0.19                         & 0.196                        & 0.179                        & -0.002                       & -0.009                       & -0.003                       & -0.014                       & -0.2133                       \\ \hline
\rowcolor[HTML]{C0C0C0} 
{\color[HTML]{000000} \textbf{Vanilla}} & {\color[HTML]{000000} 0.887} & {\color[HTML]{000000} 0.864} & {\color[HTML]{000000} 0.822} & {\color[HTML]{000000} 0.875} & {\color[HTML]{000000} 0.425} & {\color[HTML]{000000} 0.478} & {\color[HTML]{000000} 0.392} & {\color[HTML]{000000} 0.496} & {\color[HTML]{000000} 0.993} & {\color[HTML]{000000} 0.989} & {\color[HTML]{000000} 0.992} & {\color[HTML]{000000} 0.984} & {\color[HTML]{000000} 0.9278} \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
                                        & \textbf{FGSM-T}               & \textbf{IFGSM-T}              & \textbf{MIM-T}                & \textbf{PGD-T}                & \textbf{FGSM-U}               & \textbf{IFGSM-U}              & \textbf{MIM-U}                & \textbf{PGD-U}                & \textbf{CW-T}                 & \textbf{CW-U}                 & \textbf{EAD-T}                & \textbf{EAD-U}                & \textbf{Acc}                   \\ \hline
\textbf{ADP}                            & {\color[HTML]{000000} -0.023} & {\color[HTML]{000000} -0.163} & {\color[HTML]{000000} -0.172} & {\color[HTML]{000000} -0.136} & {\color[HTML]{000000} -0.002} & {\color[HTML]{000000} -0.163} & {\color[HTML]{000000} -0.112} & {\color[HTML]{000000} -0.148} & {\color[HTML]{000000} 0.004}  & {\color[HTML]{000000} 0.006}  & {\color[HTML]{000000} -0.004} & {\color[HTML]{000000} -0.002} & {\color[HTML]{000000} 0.0152}  \\ \hline
\textbf{BaRT-1}                         & {\color[HTML]{000000} 0.02}   & {\color[HTML]{000000} 0.011}  & {\color[HTML]{000000} 0.022}  & {\color[HTML]{000000} 0.027}  & {\color[HTML]{000000} 0.173}  & {\color[HTML]{000000} 0.166}  & {\color[HTML]{000000} 0.139}  & {\color[HTML]{000000} 0.169}  & {\color[HTML]{000000} -0.016} & {\color[HTML]{000000} -0.069} & {\color[HTML]{000000} -0.018} & {\color[HTML]{000000} -0.054} & {\color[HTML]{000000} -0.0707} \\ \hline
\textbf{BaRT-10}                        & {\color[HTML]{000000} 0.044}  & {\color[HTML]{000000} 0.05}   & {\color[HTML]{000000} 0.126}  & {\color[HTML]{000000} 0.073}  & {\color[HTML]{000000} 0.057}  & {\color[HTML]{000000} 0.078}  & {\color[HTML]{000000} 0.123}  & {\color[HTML]{000000} 0.118}  & {\color[HTML]{000000} -0.063} & {\color[HTML]{000000} -0.405} & {\color[HTML]{000000} -0.047} & {\color[HTML]{000000} -0.404} & {\color[HTML]{000000} -0.4409} \\ \hline
\textbf{BaRT-4}                         & {\color[HTML]{000000} 0.044}  & {\color[HTML]{000000} 0.053}  & {\color[HTML]{000000} 0.089}  & {\color[HTML]{000000} 0.053}  & {\color[HTML]{000000} 0.148}  & {\color[HTML]{000000} 0.167}  & {\color[HTML]{000000} 0.184}  & {\color[HTML]{000000} 0.203}  & {\color[HTML]{000000} -0.02}  & {\color[HTML]{000000} -0.183} & {\color[HTML]{000000} -0.017} & {\color[HTML]{000000} -0.199} & {\color[HTML]{000000} -0.1765} \\ \hline
\textbf{BaRT-7}                         & {\color[HTML]{000000} 0.038}  & {\color[HTML]{000000} 0.06}   & {\color[HTML]{000000} 0.1}    & {\color[HTML]{000000} 0.069}  & {\color[HTML]{000000} 0.113}  & {\color[HTML]{000000} 0.147}  & {\color[HTML]{000000} 0.167}  & {\color[HTML]{000000} 0.161}  & {\color[HTML]{000000} -0.028} & {\color[HTML]{000000} -0.282} & {\color[HTML]{000000} -0.045} & {\color[HTML]{000000} -0.309} & {\color[HTML]{000000} -0.3164} \\ \hline
\textbf{BUZz-2}                         & {\color[HTML]{000000} 0.103}  & {\color[HTML]{000000} 0.11}   & {\color[HTML]{000000} 0.168}  & {\color[HTML]{000000} 0.123}  & {\color[HTML]{000000} 0.473}  & {\color[HTML]{000000} 0.426}  & {\color[HTML]{000000} 0.493}  & {\color[HTML]{000000} 0.451}  & {\color[HTML]{000000} 0.009}  & {\color[HTML]{000000} 0.014}  & {\color[HTML]{000000} 0.008}  & {\color[HTML]{000000} 0.01}   & {\color[HTML]{000000} -0.0771} \\ \hline
\textbf{BUZz-8}                         & {\color[HTML]{000000} 0.127}  & {\color[HTML]{000000} 0.13}   & {\color[HTML]{000000} 0.203}  & {\color[HTML]{000000} 0.145}  & {\color[HTML]{000000} 0.628}  & {\color[HTML]{000000} 0.568}  & {\color[HTML]{000000} 0.667}  & {\color[HTML]{000000} 0.576}  & {\color[HTML]{000000} 0.009}  & {\color[HTML]{000000} 0.014}  & {\color[HTML]{000000} 0.009}  & {\color[HTML]{000000} 0.013}  & {\color[HTML]{000000} -0.1713} \\ \hline
\textbf{ComDef}                         & {\color[HTML]{000000} -0.008} & {\color[HTML]{000000} 0.005}  & {\color[HTML]{000000} -0.01}  & {\color[HTML]{000000} 0.007}  & {\color[HTML]{000000} 0.133}  & {\color[HTML]{000000} 0.097}  & {\color[HTML]{000000} 0.084}  & {\color[HTML]{000000} 0.102}  & {\color[HTML]{000000} -0.003} & {\color[HTML]{000000} -0.019} & {\color[HTML]{000000} -0.007} & {\color[HTML]{000000} -0.022} & {\color[HTML]{000000} -0.043}  \\ \hline
\textbf{DistC}                          & {\color[HTML]{000000} -0.011} & {\color[HTML]{000000} -0.017} & {\color[HTML]{000000} -0.041} & {\color[HTML]{000000} -0.002} & {\color[HTML]{000000} 0.005}  & {\color[HTML]{000000} 0.018}  & {\color[HTML]{000000} -0.01}  & {\color[HTML]{000000} 0.026}  & {\color[HTML]{000000} 0.004}  & {\color[HTML]{000000} -0.025} & {\color[HTML]{000000} 0.004}  & {\color[HTML]{000000} -0.031} & {\color[HTML]{000000} -0.0955} \\ \hline
\textbf{ECOC}                           & {\color[HTML]{000000} -0.04}  & {\color[HTML]{000000} -0.056} & {\color[HTML]{000000} -0.105} & {\color[HTML]{000000} -0.054} & {\color[HTML]{000000} 0.091}  & {\color[HTML]{000000} 0.012}  & {\color[HTML]{000000} -0.03}  & {\color[HTML]{000000} 0.033}  & {\color[HTML]{000000} 0.008}  & {\color[HTML]{000000} 0.002}  & {\color[HTML]{000000} 0.003}  & {\color[HTML]{000000} -0.008} & {\color[HTML]{000000} -0.0369} \\ \hline
\textbf{FD}                             & {\color[HTML]{000000} 0.007}  & {\color[HTML]{000000} 0.048}  & {\color[HTML]{000000} 0.062}  & {\color[HTML]{000000} 0.074}  & {\color[HTML]{000000} 0.105}  & {\color[HTML]{000000} 0.181}  & {\color[HTML]{000000} 0.138}  & {\color[HTML]{000000} 0.194}  & {\color[HTML]{000000} 0.002}  & {\color[HTML]{000000} -0.02}  & {\color[HTML]{000000} -0.004} & {\color[HTML]{000000} -0.029} & {\color[HTML]{000000} -0.2147} \\ \hline
\textbf{k-WTA}                          & {\color[HTML]{000000} -0.019} & {\color[HTML]{000000} -0.136} & {\color[HTML]{000000} -0.174} & {\color[HTML]{000000} -0.129} & {\color[HTML]{000000} -0.015} & {\color[HTML]{000000} -0.157} & {\color[HTML]{000000} -0.124} & {\color[HTML]{000000} -0.138} & {\color[HTML]{000000} -0.003} & {\color[HTML]{000000} -0.029} & {\color[HTML]{000000} -0.009} & {\color[HTML]{000000} -0.034} & {\color[HTML]{000000} -0.0529} \\ \hline
\textbf{Odds}                           & {\color[HTML]{000000} 0.075}  & {\color[HTML]{000000} 0.077}  & {\color[HTML]{000000} 0.134}  & {\color[HTML]{000000} 0.082}  & {\color[HTML]{000000} 0.312}  & {\color[HTML]{000000} 0.277}  & {\color[HTML]{000000} 0.319}  & {\color[HTML]{000000} 0.299}  & {\color[HTML]{000000} 0.006}  & {\color[HTML]{000000} -0.012} & {\color[HTML]{000000} 0}      & {\color[HTML]{000000} -0.01}  & {\color[HTML]{000000} -0.2137} \\ \hline
\rowcolor[HTML]{C0C0C0} 
{\color[HTML]{000000} \textbf{Vanilla}} & {\color[HTML]{000000} 0.866}  & {\color[HTML]{000000} 0.861}  & {\color[HTML]{000000} 0.777}  & {\color[HTML]{000000} 0.848}  & {\color[HTML]{000000} 0.334}  & {\color[HTML]{000000} 0.387}  & {\color[HTML]{000000} 0.259}  & {\color[HTML]{000000} 0.374}  & {\color[HTML]{000000} 0.991}  & {\color[HTML]{000000} 0.986}  & {\color[HTML]{000000} 0.991}  & {\color[HTML]{000000} 0.987}  & {\color[HTML]{000000} 0.9278}  \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
{\color[HTML]{000000} }                 & {\color[HTML]{000000} \textbf{FGSM-T}} & {\color[HTML]{000000} \textbf{IFGSM-T}} & {\color[HTML]{000000} \textbf{MIM-T}} & {\color[HTML]{000000} \textbf{PGD-T}} & {\color[HTML]{000000} \textbf{CW-T}} & {\color[HTML]{000000} \textbf{EAD-T}} & {\color[HTML]{000000} \textbf{FGSM-U}} & {\color[HTML]{000000} \textbf{IFGSM-U}} & {\color[HTML]{000000} \textbf{MIM-U}} & {\color[HTML]{000000} \textbf{PGD-U}} & {\color[HTML]{000000} \textbf{CW-U}} & {\color[HTML]{000000} \textbf{EAD-U}} & {\color[HTML]{000000} \textbf{Acc}} \\ \hline
{\color[HTML]{000000} \textbf{ADP}}     & {\color[HTML]{000000} 0.01}            & {\color[HTML]{000000} -0.05}            & {\color[HTML]{000000} -0.035}         & {\color[HTML]{000000} -0.018}         & {\color[HTML]{000000} -0.003}        & {\color[HTML]{000000} -0.002}         & {\color[HTML]{000000} -0.031}          & {\color[HTML]{000000} -0.006}           & {\color[HTML]{000000} -0.03}          & {\color[HTML]{000000} -0.024}         & {\color[HTML]{000000} 0.012}         & {\color[HTML]{000000} 0.018}          & {\color[HTML]{000000} 0.013}        \\ \hline
{\color[HTML]{000000} \textbf{BaRT-1}}  & {\color[HTML]{000000} 0.041}           & {\color[HTML]{000000} 0.055}            & {\color[HTML]{000000} 0.089}          & {\color[HTML]{000000} 0.062}          & {\color[HTML]{000000} -0.002}        & {\color[HTML]{000000} 0}              & {\color[HTML]{000000} 0.119}           & {\color[HTML]{000000} 0.173}            & {\color[HTML]{000000} 0.137}          & {\color[HTML]{000000} 0.159}          & {\color[HTML]{000000} -0.021}        & {\color[HTML]{000000} -0.017}         & {\color[HTML]{000000} -0.0317}      \\ \hline
{\color[HTML]{000000} \textbf{BaRT-4}}  & {\color[HTML]{000000} 0.042}           & {\color[HTML]{000000} 0.05}             & {\color[HTML]{000000} 0.079}          & {\color[HTML]{000000} 0.057}          & {\color[HTML]{000000} -0.019}        & {\color[HTML]{000000} -0.015}         & {\color[HTML]{000000} 0.118}           & {\color[HTML]{000000} 0.172}            & {\color[HTML]{000000} 0.149}          & {\color[HTML]{000000} 0.15}           & {\color[HTML]{000000} -0.132}        & {\color[HTML]{000000} -0.106}         & {\color[HTML]{000000} -0.1062}      \\ \hline
{\color[HTML]{000000} \textbf{BaRT-6}}  & {\color[HTML]{000000} 0.049}           & {\color[HTML]{000000} 0.038}            & {\color[HTML]{000000} 0.084}          & {\color[HTML]{000000} 0.052}          & {\color[HTML]{000000} -0.029}        & {\color[HTML]{000000} -0.038}         & {\color[HTML]{000000} 0.091}           & {\color[HTML]{000000} 0.139}            & {\color[HTML]{000000} 0.118}          & {\color[HTML]{000000} 0.133}          & {\color[HTML]{000000} -0.174}        & {\color[HTML]{000000} -0.18}          & {\color[HTML]{000000} -0.1539}      \\ \hline
{\color[HTML]{000000} \textbf{BaRT-8}}  & {\color[HTML]{000000} 0.055}           & {\color[HTML]{000000} 0.018}            & {\color[HTML]{000000} 0.083}          & {\color[HTML]{000000} 0.059}          & {\color[HTML]{000000} -0.036}        & {\color[HTML]{000000} -0.047}         & {\color[HTML]{000000} 0.041}           & {\color[HTML]{000000} 0.09}             & {\color[HTML]{000000} 0.108}          & {\color[HTML]{000000} 0.092}          & {\color[HTML]{000000} -0.239}        & {\color[HTML]{000000} -0.222}         & {\color[HTML]{000000} -0.2212}      \\ \hline
{\color[HTML]{000000} \textbf{BUZz-2}}  & {\color[HTML]{000000} 0.108}           & {\color[HTML]{000000} 0.1}              & {\color[HTML]{000000} 0.161}          & {\color[HTML]{000000} 0.109}          & {\color[HTML]{000000} 0.003}         & {\color[HTML]{000000} 0.006}          & {\color[HTML]{000000} 0.362}           & {\color[HTML]{000000} 0.482}            & {\color[HTML]{000000} 0.447}          & {\color[HTML]{000000} 0.469}          & {\color[HTML]{000000} 0.04}          & {\color[HTML]{000000} 0.051}          & {\color[HTML]{000000} -0.0819}      \\ \hline
{\color[HTML]{000000} \textbf{BUZz-8}}  & {\color[HTML]{000000} 0.128}           & {\color[HTML]{000000} 0.109}            & {\color[HTML]{000000} 0.176}          & {\color[HTML]{000000} 0.12}           & {\color[HTML]{000000} 0.005}         & {\color[HTML]{000000} 0.008}          & {\color[HTML]{000000} 0.47}            & {\color[HTML]{000000} 0.566}            & {\color[HTML]{000000} 0.552}          & {\color[HTML]{000000} 0.563}          & {\color[HTML]{000000} 0.069}         & {\color[HTML]{000000} 0.078}          & {\color[HTML]{000000} -0.1577}      \\ \hline
{\color[HTML]{000000} \textbf{ComDef}}  & {\color[HTML]{000000} 0.008}           & {\color[HTML]{000000} 0.053}            & {\color[HTML]{000000} 0.048}          & {\color[HTML]{000000} 0.066}          & {\color[HTML]{000000} -0.003}        & {\color[HTML]{000000} 0.001}          & {\color[HTML]{000000} -0.005}          & {\color[HTML]{000000} 0.089}            & {\color[HTML]{000000} 0.06}           & {\color[HTML]{000000} 0.09}           & {\color[HTML]{000000} 0.001}         & {\color[HTML]{000000} 0.011}          & {\color[HTML]{000000} -0.0053}      \\ \hline
{\color[HTML]{000000} \textbf{DistC}}   & {\color[HTML]{000000} 0.007}           & {\color[HTML]{000000} 0.018}            & {\color[HTML]{000000} 0.027}          & {\color[HTML]{000000} 0.031}          & {\color[HTML]{000000} -0.004}        & {\color[HTML]{000000} -0.003}         & {\color[HTML]{000000} 0.005}           & {\color[HTML]{000000} 0.038}            & {\color[HTML]{000000} 0.026}          & {\color[HTML]{000000} 0.027}          & {\color[HTML]{000000} -0.008}        & {\color[HTML]{000000} -0.001}         & {\color[HTML]{000000} -0.0093}      \\ \hline
{\color[HTML]{000000} \textbf{ECOC}}    & {\color[HTML]{000000} 0.012}           & {\color[HTML]{000000} 0.056}            & {\color[HTML]{000000} 0.079}          & {\color[HTML]{000000} 0.073}          & {\color[HTML]{000000} 0}             & {\color[HTML]{000000} 0.003}          & {\color[HTML]{000000} 0.043}           & {\color[HTML]{000000} 0.113}            & {\color[HTML]{000000} 0.085}          & {\color[HTML]{000000} 0.108}          & {\color[HTML]{000000} 0.001}         & {\color[HTML]{000000} 0.006}          & {\color[HTML]{000000} -0.0141}      \\ \hline
{\color[HTML]{000000} \textbf{FD}}      & {\color[HTML]{000000} -0.002}          & {\color[HTML]{000000} 0.006}            & {\color[HTML]{000000} 0.022}          & {\color[HTML]{000000} 0.014}          & {\color[HTML]{000000} -0.017}        & {\color[HTML]{000000} -0.019}         & {\color[HTML]{000000} -0.046}          & {\color[HTML]{000000} 0.057}            & {\color[HTML]{000000} 0.011}          & {\color[HTML]{000000} 0.035}          & {\color[HTML]{000000} -0.094}        & {\color[HTML]{000000} -0.098}         & {\color[HTML]{000000} -0.0823}      \\ \hline
{\color[HTML]{000000} \textbf{k-WTA}}   & {\color[HTML]{000000} -0.006}          & {\color[HTML]{000000} 0.002}            & {\color[HTML]{000000} 0.013}          & {\color[HTML]{000000} 0.014}          & {\color[HTML]{000000} -0.001}        & {\color[HTML]{000000} 0}              & {\color[HTML]{000000} -0.064}          & {\color[HTML]{000000} 0.044}            & {\color[HTML]{000000} 0.012}          & {\color[HTML]{000000} 0.028}          & {\color[HTML]{000000} 0.001}         & {\color[HTML]{000000} -0.001}         & {\color[HTML]{000000} -0.0053}      \\ \hline
{\color[HTML]{000000} \textbf{Odds}}    & {\color[HTML]{000000} 0}               & {\color[HTML]{000000} 0.002}            & {\color[HTML]{000000} 0.004}          & {\color[HTML]{000000} 0.003}          & {\color[HTML]{000000} 0.003}         & {\color[HTML]{000000} 0.001}          & {\color[HTML]{000000} 0.001}           & {\color[HTML]{000000} 0.028}            & {\color[HTML]{000000} 0.015}          & {\color[HTML]{000000} 0.023}          & {\color[HTML]{000000} 0.026}         & {\color[HTML]{000000} 0.021}          & {\color[HTML]{000000} -0.1809}      \\ \hline
\rowcolor[HTML]{C0C0C0} 
{\color[HTML]{000000} \textbf{Vanilla}} & {\color[HTML]{000000} 0.865}           & {\color[HTML]{000000} 0.889}            & {\color[HTML]{000000} 0.817}          & {\color[HTML]{000000} 0.879}          & {\color[HTML]{000000} 0.995}         & {\color[HTML]{000000} 0.992}          & {\color[HTML]{000000} 0.429}           & {\color[HTML]{000000} 0.363}            & {\color[HTML]{000000} 0.351}          & {\color[HTML]{000000} 0.374}          & {\color[HTML]{000000} 0.914}         & {\color[HTML]{000000} 0.905}          & {\color[HTML]{000000} 0.9356}       \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
                                        & \textbf{FGSM-T}              & \textbf{IFGSM-T}             & \textbf{MIM-T}               & \textbf{PGD-T}               & \textbf{FGSM-U}             & \textbf{IFGSM-U}             & \textbf{MIM-U}               & \textbf{PGD-U}               & \textbf{CW-T}                & \textbf{CW-U}               & \textbf{EAD-T}               & \textbf{EAD-U}               & \textbf{Acc}                  \\ \hline
\textbf{ADP}                            & 0.03                         & -0.018                       & -0.009                       & -0.004                       & 0.051                       & -0.029                       & 0.008                        & -0.027                       & -0.018                       & 0.023                       & 0.005                        & 0.031                        & 0.013                         \\ \hline
\textbf{BaRT-1}                         & 0.083                        & 0.063                        & 0.05                         & 0.061                        & 0.229                       & 0.137                        & 0.175                        & 0.171                        & 0.041                        & -0.022                      & 0.009                        & -0.026                       & -0.0308                       \\ \hline
\textbf{BaRT-4}                         & 0.069                        & 0.04                         & 0.034                        & 0.049                        & 0.153                       & 0.056                        & 0.067                        & 0.055                        & -0.035                       & -0.182                      & -0.032                       & -0.165                       & -0.0999                       \\ \hline
\textbf{BaRT-6}                         & 0.046                        & 0.033                        & -0.006                       & 0.013                        & 0.113                       & 0.008                        & 0.026                        & 0.036                        & -0.081                       & -0.274                      & -0.062                       & -0.215                       & -0.1615                       \\ \hline
\textbf{BaRT-8}                         & 0.046                        & 0.012                        & -0.028                       & 0.018                        & 0.048                       & -0.027                       & -0.03                        & -0.053                       & -0.098                       & -0.326                      & -0.111                       & -0.296                       & -0.2258                       \\ \hline
\textbf{BUZz-2}                         & 0.155                        & 0.122                        & 0.111                        & 0.117                        & 0.529                       & 0.425                        & 0.436                        & 0.436                        & 0.061                        & 0.079                       & 0.022                        & 0.039                        & -0.0819                       \\ \hline
\textbf{BUZz-8}                         & 0.187                        & 0.136                        & 0.123                        & 0.126                        & 0.679                       & 0.488                        & 0.515                        & 0.504                        & 0.064                        & 0.086                       & 0.026                        & 0.05                         & -0.1577                       \\ \hline
\textbf{ComDef}                         & 0.032                        & 0.055                        & 0.02                         & 0.025                        & 0.086                       & 0.114                        & 0.123                        & 0.13                         & 0.038                        & 0.042                       & 0.011                        & 0.013                        & -0.0058                       \\ \hline
\textbf{DistC}                          & -0.021                       & -0.033                       & -0.029                       & -0.039                       & -0.024                      & -0.057                       & -0.025                       & -0.029                       & 0.007                        & 0.029                       & -0.002                       & 0.008                        & -0.0093                       \\ \hline
\textbf{ECOC}                           & -0.01                        & 0.03                         & 0.008                        & 0.019                        & 0.061                       & 0.038                        & 0.042                        & 0.051                        & -0.033                       & -0.1                        & -0.026                       & -0.08                        & -0.0141                       \\ \hline
\textbf{FD}                             & -0.073                       & -0.08                        & -0.099                       & -0.06                        & -0.099                      & -0.168                       & -0.15                        & -0.136                       & -0.043                       & -0.1                        & -0.028                       & -0.097                       & -0.0823                       \\ \hline
\textbf{k-WTA}                          & 0.035                        & 0.036                        & 0.027                        & 0.044                        & 0.072                       & 0.044                        & 0.049                        & 0.068                        & 0.02                         & 0.05                        & 0.016                        & 0.035                        & -0.0053                       \\ \hline
\textbf{Odds}                           & 0.031                        & 0.043                        & 0.019                        & 0.038                        & 0.064                       & 0.051                        & 0.065                        & 0.085                        & 0.021                        & 0.033                       & 0.006                        & 0.017                        & -0.1833                       \\ \hline
\rowcolor[HTML]{C0C0C0} 
{\color[HTML]{000000} \textbf{Vanilla}} & {\color[HTML]{000000} 0.807} & {\color[HTML]{000000} 0.864} & {\color[HTML]{000000} 0.876} & {\color[HTML]{000000} 0.873} & {\color[HTML]{000000} 0.29} & {\color[HTML]{000000} 0.503} & {\color[HTML]{000000} 0.475} & {\color[HTML]{000000} 0.486} & {\color[HTML]{000000} 0.935} & {\color[HTML]{000000} 0.91} & {\color[HTML]{000000} 0.972} & {\color[HTML]{000000} 0.947} & {\color[HTML]{000000} 0.9356} \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
                                        & \textbf{FGSM-T}              & \textbf{IFGSM-T}            & \textbf{MIM-T}               & \textbf{PGD-T}               & \textbf{FGSM-U}              & \textbf{IFGSM-U}             & \textbf{MIM-U}               & \textbf{PGD-U}               & \textbf{CW-T}                & \textbf{CW-U}                & \textbf{EAD-T}               & \textbf{EAD-U}               & \textbf{Acc}                  \\ \hline
\textbf{ADP}                            & 0.089                        & 0.025                       & 0.036                        & 0.004                        & 0.035                        & -0.038                       & -0.008                       & -0.038                       & -0.04                        & -0.092                       & -0.013                       & -0.032                       & 0.013                         \\ \hline
\textbf{BaRT-1}                         & 0.11                         & 0.238                       & 0.195                        & 0.217                        & 0.191                        & 0.165                        & 0.159                        & 0.145                        & -0.038                       & -0.134                       & -0.019                       & -0.097                       & -0.0314                       \\ \hline
\textbf{BaRT-4}                         & 0.141                        & 0.293                       & 0.268                        & 0.256                        & 0.215                        & 0.246                        & 0.224                        & 0.256                        & -0.067                       & -0.216                       & -0.041                       & -0.218                       & -0.1018                       \\ \hline
\textbf{BaRT-6}                         & 0.113                        & 0.285                       & 0.261                        & 0.273                        & 0.209                        & 0.224                        & 0.208                        & 0.206                        & -0.065                       & -0.28                        & -0.056                       & -0.217                       & -0.1627                       \\ \hline
\textbf{BaRT-8}                         & 0.133                        & 0.29                        & 0.294                        & 0.285                        & 0.198                        & 0.195                        & 0.21                         & 0.197                        & -0.091                       & -0.341                       & -0.055                       & -0.278                       & -0.221                        \\ \hline
\textbf{BUZz-2}                         & 0.224                        & 0.42                        & 0.411                        & 0.415                        & 0.542                        & 0.603                        & 0.572                        & 0.601                        & 0.033                        & 0.067                        & 0.034                        & 0.073                        & -0.0819                       \\ \hline
\textbf{BUZz-8}                         & 0.288                        & 0.465                       & 0.452                        & 0.454                        & 0.783                        & 0.818                        & 0.808                        & 0.815                        & 0.034                        & 0.073                        & 0.035                        & 0.083                        & -0.1577                       \\ \hline
\textbf{ComDef}                         & 0.003                        & 0.17                        & 0.08                         & 0.159                        & 0.043                        & 0.112                        & 0.089                        & 0.105                        & 0.022                        & 0.016                        & 0.015                        & -0.004                       & -0.0048                       \\ \hline
\textbf{DistC}                          & -0.052                       & -0.034                      & -0.062                       & -0.044                       & 0.013                        & -0.043                       & -0.037                       & -0.054                       & -0.006                       & -0.058                       & -0.001                       & -0.037                       & -0.0096                       \\ \hline
\textbf{ECOC}                           & 0.047                        & 0.188                       & 0.169                        & 0.175                        & 0.014                        & 0.063                        & 0.059                        & 0.06                         & -0.07                        & -0.282                       & -0.067                       & -0.242                       & -0.0141                       \\ \hline
\textbf{FD}                             & -0.086                       & -0.012                      & -0.037                       & -0.025                       & -0.048                       & -0.05                        & -0.066                       & -0.072                       & -0.01                        & -0.063                       & -0.036                       & -0.088                       & -0.0823                       \\ \hline
\textbf{k-WTA}                          & 0.012                        & 0.017                       & -0.001                       & -0.014                       & -0.043                       & -0.029                       & -0.026                       & -0.031                       & -0.279                       & -0.411                       & -0.437                       & -0.402                       & -0.8516                       \\ \hline
\textbf{Odds}                           & -0.064                       & 0.02                        & 0.017                        & 0.024                        & -0.007                       & 0.042                        & 0.025                        & 0.025                        & -0.017                       & -0.037                       & -0.022                       & -0.022                       & -0.1807                       \\ \hline
\rowcolor[HTML]{C0C0C0} 
{\color[HTML]{000000} \textbf{Vanilla}} & {\color[HTML]{000000} 0.696} & {\color[HTML]{000000} 0.53} & {\color[HTML]{000000} 0.538} & {\color[HTML]{000000} 0.539} & {\color[HTML]{000000} 0.108} & {\color[HTML]{000000} 0.141} & {\color[HTML]{000000} 0.135} & {\color[HTML]{000000} 0.149} & {\color[HTML]{000000} 0.966} & {\color[HTML]{000000} 0.927} & {\color[HTML]{000000} 0.965} & {\color[HTML]{000000} 0.917} & {\color[HTML]{000000} 0.9356} \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
                                        & \textbf{FGSM-T}              & \textbf{IFGSM-T}             & \textbf{MIM-T}               & \textbf{PGD-T}               & \textbf{FGSM-U}              & \textbf{IFGSM-U}             & \textbf{MIM-U}               & \textbf{PGD-U}               & \textbf{CW-T}                & \textbf{CW-U}                & \textbf{EAD-T}              & \textbf{EAD-U}               & \textbf{Acc}                  \\ \hline
\textbf{ADP}                            & 0.115                        & -0.015                       & 0.021                        & -0.024                       & 0.01                         & -0.022                       & -0.013                       & -0.027                       & -0.019                       & -0.065                       & -0.011                      & -0.044                       & 0.013                         \\ \hline
\textbf{BaRT-1}                         & 0.143                        & 0.227                        & 0.263                        & 0.24                         & 0.183                        & 0.205                        & 0.197                        & 0.195                        & -0.047                       & -0.114                       & -0.02                       & -0.1                         & -0.0312                       \\ \hline
\textbf{BaRT-4}                         & 0.179                        & 0.325                        & 0.327                        & 0.314                        & 0.241                        & 0.246                        & 0.258                        & 0.224                        & -0.059                       & -0.216                       & -0.024                      & -0.184                       & -0.1                          \\ \hline
\textbf{BaRT-6}                         & 0.175                        & 0.331                        & 0.357                        & 0.336                        & 0.251                        & 0.278                        & 0.256                        & 0.268                        & -0.045                       & -0.248                       & -0.03                       & -0.243                       & -0.1563                       \\ \hline
\textbf{BaRT-8}                         & 0.188                        & 0.324                        & 0.342                        & 0.325                        & 0.201                        & 0.24                         & 0.264                        & 0.235                        & -0.064                       & -0.296                       & -0.046                      & -0.258                       & -0.2174                       \\ \hline
\textbf{BUZz-2}                         & 0.264                        & 0.446                        & 0.473                        & 0.444                        & 0.534                        & 0.627                        & 0.611                        & 0.625                        & 0.017                        & 0.057                        & 0.019                       & 0.06                         & -0.0819                       \\ \hline
\textbf{BUZz-8}                         & 0.321                        & 0.482                        & 0.514                        & 0.482                        & 0.766                        & 0.835                        & 0.823                        & 0.826                        & 0.018                        & 0.061                        & 0.02                        & 0.067                        & -0.1577                       \\ \hline
\textbf{ComDef}                         & 0.044                        & 0.143                        & 0.123                        & 0.158                        & 0.016                        & 0.083                        & 0.08                         & 0.084                        & 0.003                        & -0.01                        & -0.004                      & -0.015                       & -0.0067                       \\ \hline
\textbf{DistC}                          & 0.029                        & -0.024                       & -0.009                       & -0.029                       & 0.038                        & -0.019                       & -0.007                       & -0.035                       & -0.006                       & -0.038                       & -0.012                      & -0.054                       & -0.0094                       \\ \hline
\textbf{ECOC}                           & 0.097                        & 0.23                         & 0.238                        & 0.235                        & 0.013                        & 0.075                        & 0.091                        & 0.072                        & -0.049                       & -0.133                       & -0.05                       & -0.129                       & -0.0141                       \\ \hline
\textbf{FD}                             & -0.019                       & 0                            & 0.009                        & 0                            & -0.055                       & -0.019                       & -0.02                        & -0.043                       & -0.02                        & -0.049                       & -0.024                      & -0.069                       & -0.0823                       \\ \hline
\textbf{k-WTA}                          & 0.057                        & -0.006                       & -0.018                       & -0.013                       & -0.037                       & -0.042                       & -0.035                       & -0.058                       & -0.012                       & -0.028                       & -0.032                      & -0.049                       & -0.0053                       \\ \hline
\textbf{Odds}                           & -0.012                       & 0.027                        & 0                            & 0.016                        & -0.024                       & 0.013                        & 0.005                        & 0.006                        & -0.005                       & 0.011                        & -0.011                      & 0.004                        & -0.1828                       \\ \hline
\rowcolor[HTML]{C0C0C0} 
{\color[HTML]{000000} \textbf{Vanilla}} & {\color[HTML]{000000} 0.666} & {\color[HTML]{000000} 0.516} & {\color[HTML]{000000} 0.479} & {\color[HTML]{000000} 0.516} & {\color[HTML]{000000} 0.132} & {\color[HTML]{000000} 0.127} & {\color[HTML]{000000} 0.107} & {\color[HTML]{000000} 0.132} & {\color[HTML]{000000} 0.982} & {\color[HTML]{000000} 0.939} & {\color[HTML]{000000} 0.98} & {\color[HTML]{000000} 0.933} & {\color[HTML]{000000} 0.9356} \\ \hline
\end{tabular}
\end{adjustbox}
\end{table*}

\begin{table*}
\caption{Fashion-MNIST adaptive black-box attack 75\%. Note the defense numbers in the table are the defense accuracy minus the vanilla defense accuracy. This means they are relative accuracies. The very last row is the actual defense accuracy of the vanilla network.}
\centering
\label{table:FM75}
\begin{adjustbox}{width=1\textwidth}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
                                        & \textbf{FGSM-T}              & \textbf{IFGSM-T}             & \textbf{MIM-T}               & \textbf{PGD-T}              & \textbf{FGSM-U}              & \textbf{IFGSM-U}             & \textbf{MIM-U}               & \textbf{PGD-U}               & \textbf{CW-T}               & \textbf{CW-U}                & \textbf{EAD-T}               & \textbf{EAD-U}               & \textbf{Acc}                  \\ \hline
\textbf{ADP}                            & 0.089                        & 0.024                        & 0.103                        & 0.018                       & -0.033                       & -0.028                       & -0.026                       & -0.016                       & -0.016                      & -0.054                       & -0.006                       & -0.054                       & 0.013                         \\ \hline
\textbf{BaRT-1}                         & 0.144                        & 0.299                        & 0.336                        & 0.297                       & 0.151                        & 0.239                        & 0.195                        & 0.254                        & -0.027                      & -0.112                       & -0.002                       & -0.078                       & -0.0316                       \\ \hline
\textbf{BaRT-4}                         & 0.173                        & 0.347                        & 0.41                         & 0.345                       & 0.196                        & 0.304                        & 0.269                        & 0.36                         & -0.046                      & -0.17                        & -0.022                       & -0.167                       & -0.107                        \\ \hline
\textbf{BaRT-6}                         & 0.175                        & 0.372                        & 0.437                        & 0.354                       & 0.202                        & 0.309                        & 0.29                         & 0.327                        & -0.043                      & -0.23                        & -0.027                       & -0.183                       & -0.1503                       \\ \hline
\textbf{BaRT-8}                         & 0.148                        & 0.368                        & 0.422                        & 0.35                        & 0.159                        & 0.303                        & 0.267                        & 0.297                        & -0.063                      & -0.309                       & -0.035                       & -0.281                       & -0.2154                       \\ \hline
\textbf{BUZz-2}                         & 0.232                        & 0.471                        & 0.522                        & 0.478                       & 0.5                          & 0.626                        & 0.594                        & 0.636                        & 0.01                        & 0.05                         & 0.02                         & 0.055                        & -0.0819                       \\ \hline
\textbf{BUZz-8}                         & 0.281                        & 0.501                        & 0.563                        & 0.504                       & 0.715                        & 0.838                        & 0.809                        & 0.857                        & 0.01                        & 0.051                        & 0.021                        & 0.061                        & -0.1577                       \\ \hline
\textbf{ComDef}                         & 0.029                        & 0.226                        & 0.192                        & 0.221                       & -0.044                       & 0.127                        & 0.076                        & 0.145                        & 0.002                       & -0.006                       & 0.009                        & -0.015                       & -0.0052                       \\ \hline
\textbf{DistC}                          & -0.01                        & -0.049                       & -0.007                       & -0.03                       & -0.004                       & -0.025                       & -0.013                       & -0.002                       & -0.016                      & -0.043                       & -0.013                       & -0.056                       & -0.0096                       \\ \hline
\textbf{ECOC}                           & 0.04                         & 0.218                        & 0.275                        & 0.232                       & -0.033                       & 0.075                        & 0.075                        & 0.099                        & -0.063                      & -0.156                       & -0.043                       & -0.151                       & -0.0141                       \\ \hline
\textbf{FD}                             & -0.087                       & 0.003                        & 0.026                        & 0.004                       & -0.099                       & -0.03                        & -0.039                       & -0.01                        & -0.025                      & -0.039                       & -0.013                       & -0.054                       & -0.0823                       \\ \hline
\textbf{k-WTA}                          & 0.009                        & -0.042                       & -0.007                       & -0.036                      & -0.126                       & -0.035                       & -0.056                       & -0.018                       & -0.002                      & -0.011                       & -0.006                       & -0.024                       & -0.0053                       \\ \hline
\textbf{Odds}                           & -0.043                       & 0.063                        & 0.064                        & 0.049                       & -0.054                       & 0.049                        & -0.003                       & 0.068                        & -0.002                      & 0                            & 0.004                        & -0.01                        & -0.1807                       \\ \hline
\rowcolor[HTML]{C0C0C0} 
{\color[HTML]{000000} \textbf{Vanilla}} & {\color[HTML]{000000} 0.698} & {\color[HTML]{000000} 0.494} & {\color[HTML]{000000} 0.423} & {\color[HTML]{000000} 0.49} & {\color[HTML]{000000} 0.195} & {\color[HTML]{000000} 0.116} & {\color[HTML]{000000} 0.114} & {\color[HTML]{000000} 0.096} & {\color[HTML]{000000} 0.99} & {\color[HTML]{000000} 0.949} & {\color[HTML]{000000} 0.979} & {\color[HTML]{000000} 0.939} & {\color[HTML]{000000} 0.9356} \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
                                        & \textbf{FGSM-T}              & \textbf{IFGSM-T}             & \textbf{MIM-T}              & \textbf{PGD-T}               & \textbf{FGSM-U}              & \textbf{IFGSM-U}             & \textbf{MIM-U}               & \textbf{PGD-U}               & \textbf{CW-T}                & \textbf{CW-U}                & \textbf{EAD-T}               & \textbf{EAD-U}               & \textbf{Acc}                  \\ \hline
\textbf{ADP}                            & 0.086                        & -0.014                       & 0.039                       & -0.012                       & -0.093                       & -0.038                       & -0.007                       & -0.029                       & -0.006                       & -0.027                       & -0.005                       & -0.03                        & 0.013                         \\ \hline
\textbf{BaRT-1}                         & 0.129                        & 0.278                        & 0.304                       & 0.274                        & 0.125                        & 0.26                         & 0.228                        & 0.258                        & -0.015                       & -0.1                         & -0.015                       & -0.062                       & -0.0317                       \\ \hline
\textbf{BaRT-4}                         & 0.165                        & 0.319                        & 0.383                       & 0.317                        & 0.176                        & 0.276                        & 0.273                        & 0.288                        & -0.052                       & -0.182                       & -0.032                       & -0.148                       & -0.1062                       \\ \hline
\textbf{BaRT-6}                         & 0.175                        & 0.347                        & 0.397                       & 0.346                        & 0.136                        & 0.314                        & 0.306                        & 0.293                        & -0.058                       & -0.237                       & -0.044                       & -0.213                       & -0.1539                       \\ \hline
\textbf{BaRT-8}                         & 0.159                        & 0.344                        & 0.389                       & 0.327                        & 0.166                        & 0.287                        & 0.254                        & 0.274                        & -0.051                       & -0.255                       & -0.033                       & -0.243                       & -0.2212                       \\ \hline
\textbf{BUZz-2}                         & 0.227                        & 0.432                        & 0.489                       & 0.43                         & 0.462                        & 0.657                        & 0.62                         & 0.653                        & 0.006                        & 0.037                        & 0.007                        & 0.057                        & -0.0819                       \\ \hline
\textbf{BUZz-8}                         & 0.279                        & 0.469                        & 0.535                       & 0.466                        & 0.672                        & 0.818                        & 0.809                        & 0.835                        & 0.007                        & 0.039                        & 0.009                        & 0.061                        & -0.1577                       \\ \hline
\textbf{ComDef}                         & 0.014                        & 0.131                        & 0.103                       & 0.136                        & -0.029                       & 0.088                        & 0.074                        & 0.093                        & -0.003                       & -0.018                       & -0.006                       & -0.012                       & -0.0053                       \\ \hline
\textbf{DistC}                          & 0.014                        & -0.015                       & -0.001                      & -0.012                       & -0.047                       & -0.035                       & -0.011                       & -0.029                       & -0.011                       & -0.034                       & -0.021                       & -0.026                       & -0.0093                       \\ \hline
\textbf{ECOC}                           & 0.057                        & 0.193                        & 0.233                       & 0.176                        & -0.081                       & 0.068                        & 0.074                        & 0.088                        & -0.026                       & -0.083                       & -0.026                       & -0.076                       & -0.0141                       \\ \hline
\textbf{FD}                             & -0.094                       & -0.038                       & -0.006                      & -0.041                       & -0.158                       & -0.037                       & -0.043                       & -0.037                       & -0.026                       & -0.071                       & -0.032                       & -0.064                       & -0.0823                       \\ \hline
\textbf{k-WTA}                          & 0.047                        & -0.032                       & -0.024                      & -0.013                       & -0.138                       & -0.045                       & -0.048                       & -0.04                        & -0.008                       & -0.018                       & -0.026                       & -0.041                       & -0.0053                       \\ \hline
\textbf{Odds}                           & -0.036                       & 0.011                        & 0.009                       & 0.017                        & -0.01                        & 0.03                         & 0.024                        & 0.036                        & -0.002                       & -0.017                       & -0.004                       & -0.002                       & -0.1809                       \\ \hline
\rowcolor[HTML]{C0C0C0} 
{\color[HTML]{000000} \textbf{Vanilla}} & {\color[HTML]{000000} 0.707} & {\color[HTML]{000000} 0.529} & {\color[HTML]{000000} 0.46} & {\color[HTML]{000000} 0.531} & {\color[HTML]{000000} 0.234} & {\color[HTML]{000000} 0.123} & {\color[HTML]{000000} 0.111} & {\color[HTML]{000000} 0.118} & {\color[HTML]{000000} 0.993} & {\color[HTML]{000000} 0.961} & {\color[HTML]{000000} 0.991} & {\color[HTML]{000000} 0.939} & {\color[HTML]{000000} 0.9356} \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|}
\hline
FPR             & 1\%   & 10\%  & 20\%  & 30\% & 40\% & 50\% & 80\%   \\ \hline 
FashionMNIST    & 78.6\%  & 79.6\%  & 78.5\%  & 79.5\% & 78.6\% & 78.8\% & 79.1\%   \\ \hline 
CIFAR-10         &  0.3\%  & 27.8\%  & 43.2\%  & 61.1\% & 75.2\% & 86.2\% & 99.3\%   \\ \hline
\end{tabular}
